Conley's fundamental theorem for a class of hybrid systems

We establish versions of Conley's (i) fundamental theorem and (ii) decomposition theorem for a broad class of hybrid dynamical systems. The hybrid version of (i) asserts that a globally-defined "hybrid complete Lyapunov function" exists for every hybrid system in this class. Motivated by mechanics and control settings where physical or engineered events cause abrupt changes in a system's governing dynamics, our results apply to a large class of Lagrangian hybrid systems (with impacts) studied extensively in the robotics literature. Viewed formally, these results generalize those of Conley and Franks for continuous-time and discrete-time dynamical systems, respectively, on metric spaces. However, we furnish specific examples illustrating how our statement of sufficient conditions represents merely an early step in the longer project of establishing what formal assumptions can and cannot endow hybrid systems models with the topologically well characterized partitions of limit behavior that make Conley's theory so valuable in those classical settings.

==> figs/epsilon-T-double-jump-NEW-DEF-V2.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilon-T-double-jump-NEW-DEF-V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.62082077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35637849)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.31069221,0.28548629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z$\end{tabular}}}}%
    \put(0.00922845,0.14705864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \gamma_0(0)$\end{tabular}}}}%
    \put(0.21840743,0.22088677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0(\tau_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.17226498,0.2547245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_1)$\end{tabular}}}}%
    \put(0.307616,0.24241989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_2)$\end{tabular}}}}%
    \put(0.47988103,0.18089671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_3)$\end{tabular}}}}%
    \put(0.74326546,0.24741159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_5)$\end{tabular}}}}%
    \put(0.67983198,0.21473435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_5)$\end{tabular}}}}%
    \put(0.91977239,0.22396284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_6)$\end{tabular}}}}%
    \put(0.88593507,0.26395295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y = \gamma_6(\tau_6)$\end{tabular}}}}%
    \put(0.35375832,0.3347049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}An $(\epsilon, T)$-chain from $x$ to $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.41220539,0.12860197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_2(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.22339738,0.17166788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_1(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.2787683,0.09476386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2(\tau_2)$\end{tabular}}}}%
    \put(0.58139425,0.1901252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_4)$\end{tabular}}}}%
    \put(0.55678499,0.23626761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.31684453,0.30394328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gd$\end{tabular}}}}%
    \put(0.00922845,0.14705864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \gamma_0(0)$\end{tabular}}}}%
    \put(0.21840743,0.22088677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0(\tau_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.17226498,0.2547245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_1)$\end{tabular}}}}%
    \put(0.307616,0.24241989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_2)$\end{tabular}}}}%
    \put(0.48603327,0.18704904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_3)$\end{tabular}}}}%
    \put(0.69404667,0.1274413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_5)$\end{tabular}}}}%
    \put(0.76904032,0.04862163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_5)$\end{tabular}}}}%
    \put(0.84286852,0.14398263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y = \gamma_5(\tau_6)$\end{tabular}}}}%
    \put(0.39067224,0.3347049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}An $(\epsilon, T)$-chain from $x$ to $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.39990073,0.12860197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_2(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.23877819,0.12552543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_1(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
    \put(0.26338748,0.06092606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2(\tau_2)$\end{tabular}}}}%
    \put(0.58447042,0.19320136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_4)$\end{tabular}}}}%
    \put(0.56601352,0.24241994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{epsilon-T-double-jump-NEW-DEF-V2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/epsilon-T-nice-NEW-DEF-V2.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'epsilon-T-nice-NEW-DEF-V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.62082077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35637847)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.31069227,0.28548634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z$\end{tabular}}}}%
    \put(0.00922845,0.14705875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \gamma_0(0)$\end{tabular}}}}%
    \put(0.21840745,0.22088686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0(\tau_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.17226498,0.25472457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_1)$\end{tabular}}}}%
    \put(0.30761607,0.24242005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_2)$\end{tabular}}}}%
    \put(0.4798811,0.18089686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_3)$\end{tabular}}}}%
    \put(0.74326535,0.24741175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_5)$\end{tabular}}}}%
    \put(0.67983178,0.21473449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_5)$\end{tabular}}}}%
    \put(0.91977228,0.22396298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_6)$\end{tabular}}}}%
    \put(0.88593487,0.2639531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y = \gamma_6(\tau_6)$\end{tabular}}}}%
    \put(0.35375843,0.33470482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}An $(\epsilon, T)$-chain from $x$ to $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.41220541,0.12860221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_2(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.22339742,0.17166815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_1(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.27876837,0.09476415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2(\tau_2)$\end{tabular}}}}%
    \put(0.58139419,0.19012522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_4)$\end{tabular}}}}%
    \put(0.55678501,0.23626763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.31684456,0.30394323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gd$\end{tabular}}}}%
    \put(0.00922845,0.14705875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \gamma_0(0)$\end{tabular}}}}%
    \put(0.21840745,0.22088686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0(\tau_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.17226498,0.25472457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_1)$\end{tabular}}}}%
    \put(0.30761607,0.24242005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_2)$\end{tabular}}}}%
    \put(0.48603333,0.18704919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_3)$\end{tabular}}}}%
    \put(0.76904021,0.04862196){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_4)$\end{tabular}}}}%
    \put(0.84286841,0.14398321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y = \gamma_4(\tau_5)$\end{tabular}}}}%
    \put(0.39067235,0.33470482){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}A \textbf{nice} $(\epsilon, T)$-chain from $x$ to $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.39990084,0.12860221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_2(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.23877826,0.12552565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_1(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
    \put(0.26338755,0.06092635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2(\tau_2)$\end{tabular}}}}%
    \put(0.6736791,0.09168821){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{epsilon-T-nice-NEW-DEF-V2.pdf}}%
  \end{picture}%
\endgroup%


==> figs/execution.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'execution.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{487.62082077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35637849)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{execution.pdf}}%
    \put(0.31069221,0.28548629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Z$\end{tabular}}}}%
    \put(0.00922845,0.14705864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \gamma_0(0)$\end{tabular}}}}%
    \put(0.21840743,0.22088677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0(\tau_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{execution.pdf}}%
    \put(0.17226498,0.2547245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_1)$\end{tabular}}}}%
    \put(0.307616,0.24241989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_2)$\end{tabular}}}}%
    \put(0.47988103,0.18089671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_3)$\end{tabular}}}}%
    \put(0.74326546,0.24741159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_5)$\end{tabular}}}}%
    \put(0.67983198,0.21473435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_5)$\end{tabular}}}}%
    \put(0.91977239,0.22396284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_5(\tau_6)$\end{tabular}}}}%
    \put(0.88593507,0.26395295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y = \gamma_6(\tau_6)$\end{tabular}}}}%
    \put(0.35375832,0.3347049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}An $(\epsilon, T)$-chain from $x$ to $y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{execution.pdf}}%
    \put(0.41220539,0.12860197){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_2(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{execution.pdf}}%
    \put(0.22339738,0.17166788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r(\gamma_1(\tau_2))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{execution.pdf}}%
    \put(0.2787683,0.09476386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2(\tau_2)$\end{tabular}}}}%
    \put(0.58139425,0.1901252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_3(\tau_4)$\end{tabular}}}}%
    \put(0.55678499,0.23626761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_4(\tau_4)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{execution.pdf}}%
    \put(0.31684453,0.30394328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gd$\end{tabular}}}}%
    \put(0.00922845,0.14705864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x = \gamma_0(0)$\end{tabular}}}}%
    \put(0.26147368,0.13475423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_0(\tau_1)$\end{tabular}}}}%
    \put(0.36298681,0.3347049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}An execution with initial state $x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{execution.pdf}}%
    \put(0.30645364,0.24549572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_1(\tau_1) = r(\gamma_0(\tau_1))$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{execution.pdf}}%
    \put(0.37105299,0.079383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_2(\tau_2) = r(\gamma_1(\tau_1))$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/hybrid-suspension-hybrifold-bw-V4.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrid-suspension-hybrifold-bw-V4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{636.26527369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85411399)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hybrid-suspension-hybrifold-bw-V4.pdf}}%
    \put(0.20053159,0.41897794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bigg \downarrow$ quotient \,$z \sim r(z)$\end{tabular}}}}%
    \put(0.71918317,0.41897794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\Bigg \downarrow \pi$ \,(quotient \,$z' \sim r'(z')$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hybrid-suspension-hybrifold-bw-V4.pdf}}%
    \put(0.04091523,0.80812329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid system $H = (\st,\fs,\gd,\varphi,r)$\end{tabular}}}}%
    \put(0.5436394,0.80812329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Relaxed system $H'$ associated to $H$\end{tabular}}}}%
    \put(0.53420967,0.34840943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid suspension $\Sus_H$ ($=M_{H'}$) of $H$\end{tabular}}}}%
    \put(0.03530923,0.34840943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}(Generalized) hybrifold $M_H$ of $H$\end{tabular}}}}%
    \put(0.30317388,0.56294256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gd$\end{tabular}}}}%
    \put(0.14050586,0.55822747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.03913301,0.52197293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$r(\gd)$\end{tabular}}}}%
    \put(0.15700839,0.6053777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\st$\end{tabular}}}}%
    \put(0.192371,0.56765758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\fs$\end{tabular}}}}%
    \put(0.81711061,0.73739812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gd'$\end{tabular}}}}%
    \put(0.46008298,0.16938432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\not \approx$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hybrid-suspension-hybrifold-bw-V4.pdf}}%
    \put(0.45161581,0.65279439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hooklongrightarrow$\end{tabular}}}}%
    \put(0.46929701,0.67636946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\iota$\end{tabular}}}}%
    \put(0.54478959,0.70230204){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\st' = \frac{\st\sqcup (\gd\times [0,1])}{z\sim(z,0)}$\end{tabular}}}}%
    \put(0.11060906,0.25338758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$M_H= \st/(z\sim r(z))$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/hybrid-suspension-only-bw-V2.pdf_tex <==
%% Creator: Inkscape 1.0 (6e3e5246a0, 2020-05-07), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hybrid-suspension-only-bw-V2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{927.18968237bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26417762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hybrid-suspension-only-bw-V2.pdf}}%
    \put(0.07538804,0.23261743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid system\end{tabular}}}}%
    \put(0.40896049,0.23261743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Relaxed system $H'$\end{tabular}}}}%
    \put(0.75000748,0.23261745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}Hybrid suspension $\Sus_H$\end{tabular}}}}%
    \put(0.21937151,0.06274929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gd$\end{tabular}}}}%
    \put(0.11583283,0.04333574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.07053498,0.06336108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$r(\gd)$\end{tabular}}}}%
    \put(0.12230398,0.09672293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\st$\end{tabular}}}}%
    \put(0.14495307,0.06598487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\fs$\end{tabular}}}}%
    \put(0.5736681,0.18246591){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\gd'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hybrid-suspension-only-bw-V2.pdf}}%
    \put(0.30395548,0.11921104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hooklongrightarrow$\end{tabular}}}}%
    \put(0.32094212,0.13538896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\iota$\end{tabular}}}}%
    \put(0.05870518,0.19371345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$H = (\st,\fs,\gd,\varphi,r)$\end{tabular}}}}%
    \put(0.65986994,0.11921104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\twoheadlongrightarrow$\end{tabular}}}}%
    \put(0.67200333,0.13538896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\pi$\end{tabular}}}}%
    \put(0.35734253,0.15278022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\st' = \frac{\st\sqcup (\gd\times [0,1])}{z\sim(z,0)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

